Analysis of Nonlinear Fiber Interactions for Finite-Length Constant-Composition Sequences

In order to realize probabilistically shaped signaling within the probabilistic amplitude shaping (PAS) framework, a shaping device outputs sequences that follow a certain nonuniform distribution. In case of constant-composition (CC) distribution matching (CCDM), the sequences differ only in the ordering of their constituent symbols, whereas the number of occurrences of each symbol is constant in every output block. Recent results by Amari \textit{et al.} have shown that the CCDM block length can have a considerable impact on the effective signal-to-noise ratio (SNR) after fiber transmission. So far, no explanation for this behavior has been presented. Furthermore, the block-length dependence of the SNR seems not to be fully aligned with previous results in the literature. This paper is devoted to a detailed analysis of the nonlinear fiber interactions for CC sequences. We confirm in fiber simulations the inverse proportionality of SNR with CCDM block length and present two explanations. The first one, which only holds in the short-length regime, is based on how two-dimensional symbols are generated from shaped amplitudes in the PAS framework. The second, more general explanation relates to an induced shuffling within a sequence, or equivalently a limited concentration of identical symbols, that is an inherent property for short CC blocks, yet not necessarily present for long blocks. This temporal property results in weaker nonlinear interactions, and thus higher SNR, for short CC sequences. For a typical multi-span fiber setup, the SNR difference is numerically demonstrated to be up to 0.7dB. Finally, we evaluate a heuristic figure of merit that captures the number of runs of identical symbols in a concatenation of several CC sequences. For moderate block lengths up to approximately 100 symbols, this metric suggests that limiting the number of identical-symbol runs can be beneficial.

==> figures/CCDM_GMI_vs_N.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=\MyFigureWidth,
height=\MyFigureHeight,
xmin=10,
xmax=11000,
xlabel={Block length $n$ [amplitude symbols]},
ymin=10.6,
ymax=11.2,
ylabel={RBMD [b/4d]},
xmode=log,
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.99)}, anchor=north east},
clip mode=individual
]



% \addplot[StrategyI,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, y error=error, col sep=space] {
% x y error
% 10 11.197074513048074 0.000582139241055657
% 20 11.249154715178074 0.0008983334350922689
% 30 11.251298715344202 0.0005286410194873525
% 40 11.24935978192534 0.0005415515279345584
% 50 11.247049675700582 0.0006971861869473628
% 60 11.24445693237266 0.0010550728105123142
% 70 11.242751298043213 0.0008852087302724243
% 80 11.240580988425311 0.00045387662425611097
% 90 11.23890246221483 0.0009871759468307317
% 100 11.2366314112043 0.0005371312155286745
% 200 11.223610337897963 0.0007875325049546689
% 300 11.213305606095727 0.0010141368819027718
% 400 11.205164897739541 0.001011112257337743
% 500 11.199674552924519 0.0010726627921062715
% 600 11.194456740459655 0.0008986532147705617
% 700 11.190384708684707 0.0009291441429883918
% 800 11.18658806666101 0.0010212608802682155
% 900 11.183401036108119 0.0009899056769082648
% 1000 11.180701061873457 0.0016893171879281965
% 2000 11.167868850975264 0.001024096067673952
% 3000 11.16116202601643 0.0015497856269330867
% 4000 11.161353285675524 0.0015946004837434913
% 5000 11.157814751473726 0.0015564262404197393
% 6000 11.156079825752306 0.0019542971499806328
% 7000 11.15610576762784 0.001661120378203762
% 8000 11.156398648544094 0.0019551138374236388
% 9000 11.154004299786688 0.0013285135028908712
% 10000 11.153762059680798 0.0019561633444133975
% };
% \addlegendentry{Intra-DM pairing};


\addplot[StrategyI,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, y error=error, col sep=space] {
x y error
10 10.65063516837706 0.000582139241055657
20 10.902715370507059 0.0008983334350922689
30 11.004859370673186 0.0005286410194873525
40 11.052920437254324 0.0005415515279345584
50 11.080610331029566 0.0006971861869473628
60 11.098017587701642 0.0010550728105123142
70 11.110597667657913 0.0008852087302724243
80 11.119141643754295 0.00045387662425611097
90 11.12579645087715 0.0009871759468307317
100 11.140192066533285 0.0005371312155286745
200 11.16717099322695 0.0007875325049546689
300 11.170199594758044 0.0010141368819027718
400 11.171225553068528 0.001011112257337743
500 11.173235208253503 0.0010726627921062715
600 11.171350729121972 0.0008986532147705617
700 11.169659649727976 0.0009291441429883918
800 11.168898721989994 0.0010212608802682155
900 11.166961691437102 0.0009899056769082648
1000 11.16526171720244 0.0016893171879281965
2000 11.159429506304251 0.001024096067673952
3000 11.155389348012083 0.0015497856269330867
4000 11.156913941004511 0.0015946004837434913
5000 11.154175406802711 0.0015564262404197393
6000 11.152973814414624 0.0019542971499806328
7000 11.153380708671113 0.001661120378203762
8000 11.153959303873078 0.0019551138374236388
9000 11.151787177337896 0.0013285135028908712
10000 11.15172271500978 0.0019561633444133975
};
\addlegendentry{Intra-DM pairing};


\end{axis}%

\end{tikzpicture}%

==> figures/CCDM_KLdiv_vs_N.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\MyFigureWidth,
height=\MyFigureHeight,
xmin=10,
xmax=11000,
xmode=log,
xlabel={Block length $n$ [amplitude symbols]},
ymin=0.0001,
ymax=0.01,
ymode=log,
ylabel={Kullback-Leibler divergence \KLdiv},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east}
]

\addplot[StrategyI]
  table[row sep=crcr]{%
10  0.008864441051154304 \\
20  0.007442994672541788 \\
30 0.0032164882696106563 \\
40  0.001932688850003893 \\
50  0.0011457430727224995 \\
60 0.0010251166403547247 \\
70 0.0008434235691335202 \\
80 0.0007006017400997952 \\
90 0.0005888825133821874 \\
100  0.000617111004915984 \\
200  0.0004527505603890282 \\
300  0.0003598984987978097 \\
400  0.0003236298305250394 \\
500  0.00034745630286929605 \\
600  0.00034482388235672096 \\
700  0.0003411184050290672 \\
800  0.0003027075653815452 \\
900  0.00033871611900432823 \\
1000  0.0003580313799212206 \\
2000  0.0003385942267007791 \\
3000  0.0004316353610263909 \\
4000  0.0003381382913299857 \\
5000  0.000332534183293611 \\
6000  0.0003456141669453686 \\
7000  0.00031174964672697736 \\
8000  0.00035111891719419075 \\
9000  0.0002912581529971263 \\
10000  0.000322327226251201 \\
};
\addlegendentry{Intra-DM pairing}

\addplot[StrategyII]
  table[row sep=crcr]{%
10  0.00037802227338194934 \\
20  0.00031259381885803943 \\
30 0.00030792429139862854 \\
40  0.0002228013985916315 \\
50  0.0003187698270586311 \\
60 0.00033977174129039885 \\
70 0.0002917793910827173 \\
80 0.000357427285499691 \\
90 0.0003187430195429896 \\
100  0.00029582767541873074 \\
200  0.0003763113670745995 \\
300  0.0003026644694900017 \\
400  0.0003834051572242269 \\
500  0.0003490312350428105 \\
600  0.00035107207548365363 \\
700  0.0003231089565325694 \\
800  0.00034438037089525644 \\
900  0.0003451444732802465 \\
1000  0.00031882090776352753 \\
2000  0.0003251790753885366 \\
3000  0.0003418209128470114 \\
4000  0.00041079482405514614 \\
5000  0.00032493534185357013 \\
6000  0.0002962353191270971 \\
7000  0.0003934028742969638 \\
8000  0.0002589681657782755 \\
9000  0.00032900546187476223 \\
10000  0.00022617553192659336 \\
};
\addlegendentry{Inter-DM pairing}

\coordinate (insetn10) at (200,0.007);
\coordinate (insetn1000) at (2000,0.007);

\end{axis}

\node[anchor=north,draw,thin,fill=white,inner sep=1pt] at (insetn10) {\includegraphics[width=2.2cm]{figures/Constellation_n10.png}};

\node[above] at (insetn10) {$n=10$};

\node[anchor=north,draw,thin,fill=white,inner sep=1pt] at (insetn1000) {\includegraphics[width=2.2cm]{figures/Constellation_n1000.png}};
\node[above] at (insetn1000) {$n=1000$};

\end{tikzpicture}




==> figures/CCDM_Kurtosis_vs_N.tikz <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
width=\MyFigureWidth,
height=\MyFigureHeight,
xmin=10,
xmax=11000,
xmode=log,
xlabel={Block length $n$ [amplitude symbols]},
ymin=1.55,
ymax=1.70,
ylabel={Kurtosis \kurt},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.99)}, anchor=north east}
]

\addplot[StrategyI]
  table[row sep=crcr]{%
10 1.5812788461538458 \\
20 1.6185140532544382 \\
30 1.63020812515346 \\
40 1.637914940828402 \\
50 1.6412699704142009 \\
60 1.643562369777588 \\
70 1.6436103427917064 \\
80 1.64358949704142 \\
90 1.6448365384615382 \\
100 1.6477892011834316 \\
200 1.6499275147929002 \\
300 1.6499318913212955 \\
400 1.6539889053254444 \\
500 1.652396449704142 \\
600 1.6540237597923573 \\
700 1.6522570845105993 \\
800 1.6493957100591714 \\
900 1.6521985145064073 \\
1000 1.6544119822485213 \\
2000 1.6513905325443785 \\
3000 1.6525712332664655 \\
4000 1.6538417159763317 \\
5000 1.6555173704403163 \\
6000 1.654375998864535 \\
7000 1.6537476941574651 \\
8000 1.6540014792899413 \\
9000 1.6532601257072004 \\
10000 1.654476998832645 \\
};
\addlegendentry{Intra-DM pairing}

\addplot[StrategyII]
  table[row sep=crcr]{%
10 1.6527677514792898 \\
20 1.653333579881657 \\
30 1.6531644931043203 \\
40 1.653625 \\
50 1.6540318047337277 \\
60 1.65488451038898 \\
70 1.6517520165409212 \\
80 1.653948224852071 \\
90 1.6540226485402743 \\
100 1.6520170118343191 \\
200 1.654345414201184 \\
300 1.652663087722649 \\
400 1.6552973372781064 \\
500 1.6539164201183436 \\
600 1.651665265184686 \\
700 1.6540761953272192 \\
800 1.6525495562130186 \\
900 1.6529608976347574 \\
1000 1.652208579881657 \\
2000 1.650960059171598 \\
3000 1.6547858647873401 \\
4000 1.6537729289940826 \\
5000 1.6543619732122712 \\
6000 1.6542099136589008 \\
7000 1.6526278376142214 \\
8000 1.656455621301775 \\
9000 1.6537707543741549 \\
10000 1.6536549001466776 \\
};
\addlegendentry{Inter-DM pairing}
\end{axis}
\end{tikzpicture}

==> figures/CCDM_SNR_vs_N.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=\MyFigureWidth,
height=\MyFigureHeight,
xmin=10,
xmax=11000,
xlabel={Block length $n$ [amplitude symbols]},
ymin=18.8,
ymax=19.8,
ylabel={Effective SNR [dB]},
xmode=log,
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.99)}, anchor=north east},
clip mode=individual
]



\addplot[StrategyI,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, y error=error, col sep=space] {
x y error
10 19.69690339252785 0.01200240760851301
20 19.642808301332852 0.007408654478712862
30 19.600702673748483 0.008021848786626151
40 19.575745885306553 0.009300114278360638
50 19.550679819118322 0.013426628127579221
60 19.54255052041008 0.010813363322153435
70 19.521289267867992 0.008441274978157054
80 19.503042852982638 0.009054302532970127
90 19.490821603893473 0.0072140155620985524
100 19.48256563811662 0.010136450746166759
200 19.383288036359176 0.0058288080851163215
300 19.31413759419869 0.011132894061688603
400 19.262091170884695 0.008553346937020478
500 19.225976540529455 0.00831286001454501
600 19.19538522493148 0.007454476958518086
700 19.17761040593087 0.009073641461441184
800 19.15864126539192 0.010929085251916604
900 19.14209166636926 0.012422795774877926
1000 19.133932594677468 0.0077089952167099796
2000 19.051656079159223 0.020294031507468446
3000 19.028176653771236 0.013799163985375174
4000 19.02107945930827 0.012439979154581948
5000 19.018839189528126 0.011670293731317116
6000 19.000076647437933 0.00988237346901144
7000 19.01478835765021 0.012121967384381094
8000 19.005247126447824 0.018016500203501096
9000 18.98840140209074 0.019520723584559363
10000 18.998327834757834 0.009614771884898232
};
\addlegendentry{Intra-DM pairing};

%\addplot
%  table[row sep=crcr]{%
%20  21.71\\
%40  21.66\\
%100  21.57\\
%200  21.50\\
%400  21.31\\
%500  21.32\\
%800  21.21\\
%1000  21.22\\
%2000  21.11\\
%4000  21.15\\
%8000  21.04\\
%16000   21.08\\
%};
%\addlegendentry{ASK interleaver};

\addplot[StrategyII,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, y error=error, col sep=space] {
x y error
10 19.635828974853517 0.006776390763700846
20 19.570463310660656 0.0065722935786567405
30 19.527413962816563 0.006484979223525755
40 19.5013735341665 0.008378415721772114
50 19.472768282569454 0.010238177546742833
60 19.450703418166906 0.010071753136969619
70 19.427190401103314 0.012947925842190955
80 19.413680795502508 0.01158301638029613
90 19.39254102088303 0.006468729385094463
100 19.377806153635888 0.010258170647368559
200 19.257374510968525 0.009685285892174988
300 19.196310426886818 0.008941291631028747
400 19.15689556346642 0.009137501113567481
500 19.136050893903 0.014128462130280184
600 19.10950692277968 0.009931433907858889
700 19.092330431551325 0.012897146258612935
800 19.08257183846523 0.01309836564467659
900 19.06929047135615 0.009561613270502534
1000 19.053562868374247 0.012457713882508159
2000 19.0228787303264 0.012917897010186863
3000 19.010666167360544 0.014597470108043353
4000 19.013098468079363 0.01663479121446798
5000 18.992173232138732 0.014682755606344244
6000 18.991754491697744 0.018489106160878066
7000 18.998040058648506 0.014962847192386164
8000 18.991029329302357 0.01133498885319284
9000 18.992149144395867 0.011380132667262899
10000 18.981958170873746 0.014092181487836086
};
\addlegendentry{Inter-DM pairing};


\addplot[Interleaver,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, y error=error, col sep=space] {
x y error
10 19.05392414569888 0.014507169131224629
20 19.01619716110239 0.014983049875965548
30 18.992680817721844 0.017700251324026084
40 18.99088968961758 0.015466575122218273
50 18.985834900121695 0.01336164557064734
60 18.99801133578095 0.018015836286757292
70 18.983341187848946 0.013630307296047306
80 18.99184514830323 0.009588997510139308
90 18.98124945372337 0.014749384234463037
100 18.97947277365841 0.01068609167673884
200 18.985758942795876 0.016256351717146345
300 18.97874479487341 0.016438906109705442
400 18.99619030632633 0.009846770918098713
500 18.98670601670574 0.014717962972937926
600 18.99260841798906 0.013786435410480635
700 18.98425215561348 0.012213671748423138
800 18.983684981085585 0.018048696036366607
900 18.988147555176063 0.01523632409065101
1000 18.969392496920356 0.01410741405456406
2000 18.980231549170025 0.019144693317119987
3000 18.98126712737617 0.015623035262539275
4000 18.98474204493774 0.014822806260635701
5000 18.97976959510419 0.012485906104522826
6000 18.97751578026503 0.012998229266717232
7000 18.982438378258188 0.014367947384826607
8000 18.96972689460612 0.012313722206236832
9000 18.985563152184703 0.020984156490591488
10000 18.980422861222 0.017312582595636172
};
\addlegendentry{Interleaver}

\addplot[black!80!white,dotted,mark=*,dashed]
  table[row sep=crcr]{%
10 19.085 \\
20 19.045  \\
30 19.04  \\
40 19.04  \\
50 19.03  \\
60 19.03  \\
70 19.025  \\
80 19.025  \\
90 19.025  \\
100 19.02  \\
200 19.02  \\
300 19.02  \\
400 19.02  \\
500 19.02  \\
600 19.02  \\
700 19.02  \\
800 19.02  \\
900 19.02  \\
1000 19.02  \\
2000 19.02  \\
3000 19.02  \\
4000 19.02  \\
5000 19.02  \\
6000 19.02  \\
7000 19.02  \\
8000 19.02  \\
9000 19.02  \\
10000 19.02  \\
};
\addlegendentry{EGN model};


\addplot[no marks,dashed,orange]
  table[row sep=crcr]{%
1  19.236153846153847 \\
20000  19.236153846153847 \\
};
\addlegendentry{Uniform 64QAM};


\draw[gray!60!black,densely dotted] (10,19.7) -- (400,19.7);
\draw[thick, <->] (400,19.7) -- node[midway,right,font=\footnotesize,align=left] {0.7~dB\\SNR diff.} (400,19);

\end{axis}%

\end{tikzpicture}%


==> figures/CCDM_SNR_vs_RunLength.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=\MyFigureWidth,
height=\MyFigureHeight,
ymin=0.23,
ymax=0.31,
ylabel={Run Ratio},
%ymin=18.8,
%ymax=19.8,
xmin=10,
xmax=11000,
xmode=log,
xlabel={n},
xmajorgrids,
ymajorgrids,
legend style={at={(0.85,0.01)}, anchor=south east}
]


% \addplot+[
%   black, mark options={black, scale=0.75},
%   smooth, 
%   error bars/.cd, 
%     x fixed,
%     x dir=both, 
%     x explicit
% ] table [x=x, x error=error, y=y, col sep=space] {
% x error y
% 0.23009595000000002 0.00028133149060324825 19.69690339252785
% 0.26545795 0.00048070267100619457 19.642808301332852
% 0.2768878 0.0003115958901732663 19.600702673748483
% 0.28234610000000004 0.0003338093088009475 19.575745885306553
% 0.28574850000000007 0.0004374657320317388 19.550679819118322
% 0.2882158 0.0003311646922645184 19.54255052041008
% 0.28982425 0.0004006812714324459 19.521289267867992
% 0.29137855 0.0004423378613530593 19.503042852982638
% 0.29195214999999997 0.0004928715611857704 19.490821603893473
% 0.2929252 0.0004559177381796009 19.48256563811662
% 0.2962244 0.0002418635116700485 19.383288036359176
% 0.29774445 0.0004912530303712304 19.31413759419869
% 0.29832715 0.0004690296422804052 19.262091170884695
% 0.29861564999999995 0.0004349556494280815 19.225976540529455
% 0.2989531 0.000360156756661012 19.19538522493148
% 0.29907919999999993 0.000368808499690787 19.17761040593087
% 0.29915590000000003 0.00041480583318642683 19.15864126539192
% 0.29924495 0.0004135671161117904 19.14209166636926
% 0.29917914999999995 0.0003512358156023132 19.133932594677468
% 0.29987895000000003 0.0004708042869810969 19.051656079159223
% 0.299632 0.0004151695850790338 19.028176653771236
% 0.29995915 0.0002825969340219392 19.02107945930827
% 0.29983020000000005 0.0004095618138479362 19.018839189528126
% 0.29994415 0.00039035677621218623 19.000076647437933
% 0.29984265 0.00042640305326552275 19.01478835765021
% 0.2999692 0.00044753339257253 19.005247126447824
% 0.2998877 0.00040147556827574427 18.98840140209074
% 0.2998887 0.00038080482721691844 18.998327834757834
% };
% \addlegendentry{no interleaver, strategy I};

\addplot+
table[row sep=crcr]{
10  0.23009595000000002 \\ 
20  0.26545795 \\ 
30  0.2768878 \\ 
40  0.28234610000000004 \\ 
50  0.28574850000000007 \\ 
60  0.2882158 \\ 
70  0.28982425 \\ 
80  0.29137855 \\ 
90  0.29195214999999997 \\ 
100  0.2929252 \\ 
200  0.2962244 \\ 
300  0.29774445 \\ 
400  0.29832715 \\ 
500  0.29861564999999995 \\ 
600  0.2989531 \\ 
700  0.29907919999999993 \\ 
800  0.29915590000000003 \\ 
900  0.29924495 \\ 
1000  0.29917914999999995 \\ 
2000  0.29987895000000003 \\ 
3000  0.299632 \\ 
4000  0.29995915 \\ 
5000  0.29983020000000005 \\ 
6000  0.29994415 \\ 
7000  0.29984265 \\ 
8000  0.2999692 \\ 
9000  0.2998877 \\ 
10000  0.2998887  \\ 
};
\addlegendentry{no interleaver, strategy I};

%\addplot+
%table[row sep=crcr]{
%10  0.22970945\\ 
%20  0.2653986 \\ 
%30  0.27673205\\ 
%40  0.28256295\\ 
%50  0.2860338\\ 
%60  0.2884144 \\ 
%70  0.29030995\\ 
%80  0.2913035 \\ 
%90  0.29213925\\ 
%100  0.29290005\\ 
%200  0.29653555\\ 
%300  0.29778355\\ 
%400  0.2983784 \\ 
%500  0.29859455\\ 
%600  0.2987032\\ 
%700  0.2991422 \\ 
%800  0.2989707 \\ 
%900  0.29935225\\ 
%1000  0.29951915\\ 
%2000  0.29923545\\ 
%3000  0.30024975\\ 
%4000  0.3000866 \\ 
%5000  0.2998035 \\ 
%6000  0.2997799 \\ 
%7000  0.2998585\\ 
%8000  0.29980775\\ 
%9000  0.29972335\\ 
%10000  0.29979125\\ 
%};
%\addlegendentry{no interleaver, strategy II};

\addplot+
table[row sep=crcr]{
10  0.299759 \\
20  0.300450 \\
30  0.300185 \\
40  0.300208 \\
50  0.300638 \\
60  0.299318 \\
70  0.300114 \\
80  0.300091 \\
90  0.299845 \\
100  0.300032 \\
200  0.300482 \\
300  0.301236 \\
400  0.300087 \\
500  0.299654 \\
600  0.299849 \\
700  0.300318 \\
800  0.300001 \\
900  0.299286 \\
1000  0.300060 \\
2000  0.301036 \\
3000  0.299489 \\
4000  0.299540 \\
5000  0.301665 \\
6000  0.298786 \\
7000  0.300892 \\
8000  0.300751 \\
9000  0.299833 \\
10000  0.300798 \\
};
\addlegendentry{Interleaver};

\end{axis}%

\end{tikzpicture}%

==> figures/CCDM_SNR_vs_RunLength_2D.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\MyFigureWidth,
height=\MyFigureHeight,
ymin=0.01,
ymax=0.2,
ylabel={Run Ratios},
%ymin=18.8,
%ymax=19.8,
xmin=10,
xmax=11000,
xmode=log,
ymode=log,
xlabel={Block length $n$ [amplitude symbols]},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.5)}, anchor=south east}
]

\addplot[black,mark=*]
%table[row sep=crcr, y expr=\thisrowno{1}*64]{
table[row sep=crcr, y expr=\thisrowno{1}*1]{
10  0.013498 \\ 
20  0.017420 \\ 
30  0.018831 \\ 
40  0.019784 \\ 
50  0.020686 \\ 
60  0.020795 \\ 
70  0.020728 \\ 
80  0.021408 \\ 
90  0.021394 \\ 
100  0.021406 \\ 
200  0.021759 \\ 
300  0.021633 \\ 
400  0.022150 \\ 
500  0.021988 \\ 
600  0.022242 \\ 
700  0.022214 \\ 
800  0.022242 \\ 
900  0.022591 \\ 
1000  0.022211 \\ 
2000  0.022734 \\ 
3000  0.022197 \\ 
4000  0.022450 \\ 
5000  0.022586 \\ 
6000  0.022366 \\ 
7000  0.022552 \\ 
8000  0.022255 \\ 
9000  0.022702 \\ 
10000  0.022491 \\ 
};
\addlegendentry{\runratio of \eqref{eq:runratio}};

\addplot[purple,mark=pentagon*]
%table[row sep=crcr, y expr=\thisrowno{1}*9]{
table[row sep=crcr, y expr=\thisrowno{1}*1]{
10  0.126156 \\ 
20  0.127780 \\ 
30  0.127713 \\ 
40  0.128785 \\ 
50  0.129280 \\ 
60  0.129546 \\ 
70  0.128883 \\ 
80  0.128986 \\ 
90  0.129885 \\ 
100  0.129230 \\ 
200  0.129589 \\ 
300  0.129614 \\ 
400  0.130111 \\ 
500  0.129603 \\ 
600  0.130025 \\ 
700  0.129896 \\ 
800  0.129422 \\ 
900  0.130064 \\ 
1000  0.129825 \\ 
2000  0.129516 \\ 
3000  0.130172 \\ 
4000  0.130085 \\ 
5000  0.130035 \\ 
6000  0.130091 \\ 
7000  0.130111 \\ 
8000  0.129400 \\ 
9000  0.130486 \\ 
10000  0.130300 \\ 
};
\addlegendentry{\runratioabs of \eqref{eq:runratioabs}};

\addplot[brown!80!white,mark=triangle*]
%table[row sep=crcr, y expr=\thisrowno{1}*52]{
table[row sep=crcr, y expr=\thisrowno{1}*1]{
10  0.026744 \\ 
20  0.030394 \\ 
30  0.031577 \\ 
40  0.032722 \\ 
50  0.033661 \\ 
60  0.033327 \\ 
70  0.033447 \\ 
80  0.034222 \\ 
90  0.034255 \\ 
100  0.034292 \\ 
200  0.034473 \\ 
300  0.034203 \\ 
400  0.034784 \\ 
500  0.034620 \\ 
600  0.034902 \\ 
700  0.034570 \\ 
800  0.034897 \\ 
900  0.034959 \\ 
1000  0.034859 \\ 
2000  0.035333 \\ 
3000  0.034894 \\ 
4000  0.035086 \\ 
5000  0.035352 \\ 
6000  0.034911 \\ 
7000  0.035245 \\ 
8000  0.034833 \\ 
9000  0.035211 \\ 
10000  0.034994 \\ 
};
\addlegendentry{\runratioarg of \eqref{eq:runratioarg}};

% addplot+
% table[row sep=crcr, y expr=\thisrowno{1}*64]{
% 10  0.013919 \\ 
% 20  0.017588 \\ 
% 30  0.018989 \\ 
% 40  0.019920 \\ 
% 50  0.020339 \\ 
% 60  0.020348 \\ 
% 70  0.020911 \\ 
% 80  0.020931 \\ 
% 90  0.021256 \\ 
% 100  0.021547 \\ 
% 200  0.021764 \\ 
% 300  0.021853 \\ 
% 400  0.022164 \\ 
% 500  0.022619 \\ 
% 600  0.022380 \\ 
% 700  0.022280 \\ 
% 800  0.022280 \\ 
% 900  0.022138 \\ 
% 1000  0.022438 \\ 
% 2000  0.022297 \\ 
% 3000  0.022488 \\ 
% 4000  0.022780 \\ 
% 5000  0.022311 \\ 
% 6000  0.022561 \\ 
% 7000  0.022538 \\ 
% 8000  0.022480 \\ 
% 9000  0.022286 \\ 
% 10000  0.022334 \\ 
% };
% \addlegendentry{Strategy II, no interleaver};

\addplot[Interleaver]
%table[row sep=crcr, y expr=\thisrowno{1}*64]{
table[row sep=crcr, y expr=\thisrowno{1}*1]{
10  0.022775 \\
20  0.022203 \\
30  0.022547 \\
40  0.022413 \\
50  0.022330 \\
60  0.022345 \\
70  0.022383 \\
80  0.022294 \\
90  0.022591 \\
100  0.022250 \\
200  0.021967 \\
300  0.022073 \\
400  0.022388 \\
500  0.022581 \\
600  0.022548 \\
700  0.022716 \\
800  0.022427 \\
900  0.022431 \\
1000  0.022495 \\
2000  0.022536 \\
3000  0.022625 \\
4000  0.022444 \\
5000  0.022577 \\
6000  0.022323 \\
7000  0.022559 \\
8000  0.022645 \\
9000  0.022309 \\
10000  0.022548 \\
};
\addlegendentry{Interleaver};

\end{axis}%

\end{tikzpicture}%

==> figures/CCDM_SNR_vs_RunLength_2D_v2.tikz <==
\begin{tikzpicture}%
\pgfplotsset{%
% override style for non-boxed plots
    % which is the case for both sub-plots
    every non boxed x axis/.style={} %
}%
\begin{groupplot}[%
	group style={%
	        group name=my fancy plots,
	        group size=1 by 2,
	        xticklabels at=edge bottom,
	        vertical sep=0pt,
	        horizontal sep=0pt,
	    },
		xmajorgrids,
		ymajorgrids,
		width=\MyFigureWidth,
		% height=\MyFigureHeight,
		xmin=10,
		xmax=11000,
		xmode=log,
		xlabel={Block length $n$ [amplitude symbols]},
		legend columns=2,
]
\nextgroupplot[%
				ymin=0.95,ymax=1,
               ytick={0.961,0.97,0.98,0.99,1},
               axis x line=top,
               xlabel={},
               ylabel={Run ratio},
               axis y discontinuity=parallel,
               height=0.8*\MyFigureHeight,
      		   every axis y label/.append style={at=(ticklabel cs:0.3)},
				legend style={at={(0.5,0.99)}, anchor=north}
				]
\addlegendimage{black,mark=*}
\addlegendentry{\runratio of \eqref{eq:runratio}};
\addlegendimage{brown!80!white,mark=triangle*}
\addlegendentry{\runratioarg of \eqref{eq:runratioarg}};
\addlegendimage{purple,mark=pentagon*}
\addlegendentry{\runratioabs of \eqref{eq:runratioabs}};
\addlegendimage{Interleaver}
\addlegendentry{Interleaver};

\addplot[Interleaver]
%table[row sep=crcr, y expr=\thisrowno{1}*64]{
table[row sep=crcr, y expr=\thisrowno{1}*1]{
10  0.977532   \\
20  0.97756785 \\
30  0.9776187  \\
40  0.9774148  \\
50  0.9777281  \\
60  0.97752735 \\
70  0.9773538  \\
80  0.9775741  \\
90  0.97778515 \\
100  0.97743665 \\
200  0.9774945  \\
300  0.97725925 \\
400  0.9773593  \\
500  0.9777313  \\
600  0.9777093  \\
700  0.9774226  \\
800  0.97751325 \\
900  0.9774037  \\
1000  0.9775508  \\
2000  0.97736485 \\
3000  0.97757425 \\
4000  0.97755475 \\
5000  0.97740785 \\
6000  0.9772976  \\
7000  0.977457   \\
8000  0.9773469  \\
9000  0.97750785 \\
10000  0.97748365 \\
};
% \addlegendentry{Interleaver};

\addplot[black,mark=*]
%table[row sep=crcr, y expr=\thisrowno{1}*64]{
table[row sep=crcr, y expr=\thisrowno{1}*1]{
10  0.9858314  \\ 
20  0.9824868  \\ 
30  0.9810781  \\ 
40  0.98008595 \\ 
50  0.97973675 \\ 
60  0.97916175 \\ 
70  0.97911725 \\ 
80  0.9787641  \\ 
90  0.9787657  \\ 
100  0.97833115 \\ 
200  0.9778336  \\ 
300  0.9777374  \\ 
400  0.97797345 \\ 
500  0.9776609  \\ 
600  0.97773975 \\ 
700  0.9776172  \\ 
800  0.97779995 \\ 
900  0.9779578  \\ 
1000  0.9774367  \\ 
2000  0.9776015  \\ 
3000  0.97761075 \\ 
4000  0.97753355 \\ 
5000  0.97725165 \\ 
6000  0.97755555 \\ 
7000  0.9774789  \\ 
8000  0.9776587  \\ 
9000  0.9772945  \\ 
10000  0.97742665 \\ 
};
% \addlegendentry{\runratio of \eqref{eq:runratio}};



\addplot[brown!80!white,mark=triangle*]
%table[row sep=crcr, y expr=\thisrowno{1}*52]{
table[row sep=crcr, y expr=\thisrowno{1}*1]{
10  0.97238835 \\ 
20  0.96924995 \\ 
30  0.9679398  \\ 
40  0.9673985  \\ 
50  0.9668875  \\ 
60  0.96640695 \\ 
70  0.96623585 \\ 
80  0.9663594  \\ 
90  0.9659538  \\ 
100  0.96559535 \\ 
200  0.9652149  \\ 
300  0.96537575 \\ 
400  0.9652421  \\ 
500  0.96513285 \\ 
600  0.9651571  \\ 
700  0.96516405 \\ 
800  0.96502105 \\ 
900  0.965393   \\ 
1000  0.9649422  \\ 
2000  0.96508985 \\ 
3000  0.96514145 \\ 
4000  0.9648922  \\ 
5000  0.9647594  \\ 
6000  0.9648546  \\ 
7000  0.96476715 \\ 
8000  0.9649187  \\ 
9000  0.96455945 \\ 
10000  0.96486475 \\ 
};
% \addlegendentry{\runratioarg of \eqref{eq:runratioarg}};

% % addplot+
% % table[row sep=crcr, y expr=\thisrowno{1}*64]{
% % 10  0.013919 \\ 
% % 20  0.017588 \\ 
% % 30  0.018989 \\ 
% % 40  0.019920 \\ 
% % 50  0.020339 \\ 
% % 60  0.020348 \\ 
% % 70  0.020911 \\ 
% % 80  0.020931 \\ 
% % 90  0.021256 \\ 
% % 100  0.021547 \\ 
% % 200  0.021764 \\ 
% % 300  0.021853 \\ 
% % 400  0.022164 \\ 
% % 500  0.022619 \\ 
% % 600  0.022380 \\ 
% % 700  0.022280 \\ 
% % 800  0.022280 \\ 
% % 900  0.022138 \\ 
% % 1000  0.022438 \\ 
% % 2000  0.022297 \\ 
% % 3000  0.022488 \\ 
% % 4000  0.022780 \\ 
% % 5000  0.022311 \\ 
% % 6000  0.022561 \\ 
% % 7000  0.022538 \\ 
% % 8000  0.022480 \\ 
% % 9000  0.022286 \\ 
% % 10000  0.022334 \\ 
% % };
% \addlegendentry{Strategy II, no interleaver};


	
\nextgroupplot[ymin=0.86,ymax=0.88,
               ytick={0.86,0.87, 0.88},
               axis x line=bottom,
               height=3cm,
               ylabel={}
               ]

\addplot[purple,mark=pentagon*]
%table[row sep=crcr, y expr=\thisrowno{1}*9]{
table[row sep=crcr, y expr=\thisrowno{1}*1]{
10  0.87375945 \\ 
20  0.87179765 \\ 
30  0.87193995 \\ 
40  0.8712781  \\ 
50  0.8711524  \\ 
60  0.87080455 \\ 
70  0.870657   \\ 
80  0.87002425 \\ 
90  0.87096565 \\ 
100  0.87022115 \\ 
200  0.86964835 \\ 
300  0.8696375  \\ 
400  0.8702836  \\ 
500  0.8700391  \\ 
600  0.87014125 \\ 
700  0.8697804  \\ 
800  0.87037975 \\ 
900  0.87038515 \\ 
1000  0.8697359  \\ 
2000  0.8705079  \\ 
3000  0.8707125  \\ 
4000  0.8700946  \\ 
5000  0.86947335 \\ 
6000  0.87017185 \\ 
7000  0.86947655 \\ 
8000  0.870461   \\ 
9000  0.8696553  \\ 
10000  0.8701648 \\ 
};
% \addlegendentry{\runratioabs of \eqref{eq:runratioabs}};

\end{groupplot}%

\end{tikzpicture}%

==> figures/block_diagram.tikz <==
\begin{tikzpicture}[>=stealth,auto,
block/.style={rectangle,thick,draw,inner sep=2pt,minimum width=16mm, minimum height=11mm,font=\footnotesize},
line1/.style = {draw, thick,->},rounded corners
]
\usetikzlibrary{plotmarks,matrix,chains,scopes,fit,calc,shapes,positioning,decorations,intersections,arrows,backgrounds,shadows}


%% Definitions
\newlength{\centernodesep}\setlength{\centernodesep}{3.5mm}                   % Horizontal spacing between blocks
\newlength{\hblocksepa}\setlength{\hblocksepa}{1mm}                       % Horizontal spacing between blocks
\newlength{\vblocksepa}\setlength{\vblocksepa}{5.2mm}                       % Vertical spacing between blocks
\newlength{\arrowsepa}\setlength{\arrowsepa}{6pt}                     % Vertical spacing between arrows


%% Blocks
\coordinate (start) at (0,0);

\node[block,right=\vblocksepa of start,align=center,fill=red!30!white](matcher){CCDM};

% \node[block,right=\vblocksepa of matcher,align=center](labeling){Binary\\Labeling};

\node[block,right=\vblocksepa of matcher,align=center,fill=green!20!white](encoding){FEC\\Encoding};

\node[block,right=\vblocksepa of encoding,align=center,fill=blue!20!white](mapping){QAM\\Mapping};

\node[block,below right = \hblocksepa and 0.5\vblocksepa of mapping,align=center](channel){Fiber\\Channel};

\node[block,below left = \hblocksepa and 0.5\vblocksepa of channel,align=center,fill=blue!20!white](demapping){QAM\\Demapping};

\node[block,left=\vblocksepa of demapping,align=center,fill=green!20!white](decoding){FEC\\Decoding};

% \node[block,left=\vblocksepa of decoding,align=center](delabeling){Inv.\\Labeling};

\node[block,left=\vblocksepa of decoding,align=center,fill=red!30!white](dematcher){Inverse\\CCDM};

\usetikzlibrary{calc}


%Lines


\path[line1] ($(matcher.west)+(-\vblocksepa,0)$) -- node[above,inner sep=2pt,name=databitsin,align=center] {} ($(matcher.west)+(0pt,0)$);

% \path[line1] (matcher.east) -- node[above,inner sep=2pt,align=center] {$\Aquant$} (labeling.west);

\path[line1] (matcher.east) -- node[above,inner sep=2pt,align=center] {} (encoding.west);

\path[line1] (encoding.east) -- node[above,inner sep=2pt,align=center] {} (mapping.west);

% \path[line1] ($(encoding.east)+(0pt,2\arrowsepa)$) -- node[above,inner sep=2pt,name=Btop] {$B_{1}$} ($(mapping.west)+(0pt,2\arrowsepa)$);
% \path ($(encoding.east)+(0pt,0pt)$) -- node[below = -15pt] {$\vdots$} ($(mapping.west)+(0pt,0pt)$);
% \path[line1] ($(encoding.east)+(0pt,-2\arrowsepa)$) -- node[below,inner sep=2pt] {$B_{m}$}($(mapping.west)+(0pt,-2\arrowsepa)$);


\path[line1] (mapping.east) -| node[above,inner sep=2pt,name=X,pos=0.25] {\Seqx} (channel.north);

\path[line1] (channel.south) |- node[below,inner sep=2pt,name=Y,pos=0.75] {\Seqy} (demapping.east);

\path[line1] (demapping.west) -- node[above,inner sep=2pt] {} (decoding.east);

% \path[line1] ($(demapping.west)+(0pt,2\arrowsepa)$) -- node[above,inner sep=2pt,name=Btop] {} ($(decoding.east)+(0pt,2\arrowsepa)$);
% \path ($(demapping.west)+(0pt,0pt)$) -- node[below = -15pt] {$\vdots$} ($(decoding.east)+(0pt,0pt)$);
% \path[line1] ($(demapping.west)+(0pt,-2\arrowsepa)$) -- node[below,inner sep=2pt] {}($(decoding.east)+(0pt,-2\arrowsepa)$);


% \path[line1] (decoding.west) -- node[above,inner sep=2pt] {} (delabeling.east);

% \path[line1] ($(demapping.west)+(0pt,2\arrowsepa)$) -- node[above,inner sep=2pt,name=LLRtop] {$\Lambda_{1}$} ($(decoding.east)+(0pt,2\arrowsepa)$);
% \path ($(demapping.east)+(0pt,0pt)$) -- node[below = -15pt] {$\vdots$} ($(decoding.west)+(0pt,0pt)$);
% \path[line1] ($(demapping.west)+(0pt,-2\arrowsepa)$) -- node[below,inner sep=2pt] {$\Lambda_{m}$}($(decoding.east)+(0pt,-2\arrowsepa)$);

\path[line1] (decoding.west) -- node[above,inner sep=2pt] {} (dematcher.east);

\path[line1] ($(dematcher.west)+(0,0)$) -- node[above,inner sep=2pt,name=databitsout,align=center] {} ($(dematcher.west)+(-\vblocksepa,0)$);

%% AIR stuff
% \node[below=\vblocksepa of channel,name=MI,inner sep=0] {$\frac{1}{n}\I(X^n;Y^n)$};
% \path[line1,dashed] (X) |- (MI);
% \path[line1,dashed] (Y) |- (MI);

% \node[above=.25\vblocksepa of channel,name=Rsym] {\Rsym};
% \path[line1,dashed] (mapping.north) |- (Rsym);
% \path[line1,dashed] (demapping.north) |- (Rsym);

% \node[above=3\vblocksepa of channel,name=Rbmd] {\Rbmd};
% \path[line1,dashed] (Btop) |- (Rbmd);
% \path[line1,dashed] (LLRtop) |- (Rbmd);

% \node[below=1.5\vblocksepa of demapping,name=prior,draw,thick,inner sep=2pt] {$P_{X}$};
% \path[line1] (prior) -- (demapping.south);

% \node[below=1.5\vblocksepa of matcher,name=matcher_in,draw,thick,inner sep=2pt] {$P_{X}$};
% \path[line1] (matcher_in) -- (matcher.south);

% \node[below=1.5\vblocksepa of dematcher,name=dematcher_in,draw,thick,inner sep=2pt] {$P_{X}$};
% \path[line1] (dematcher_in) -- (dematcher.south);

% \node[below=4\vblocksepa of channel,name=postFECBER] {post-FEC BER};
% \path[line1,dashed] (databitsin) |- (postFECBER);
% \path[line1,dashed] (databitsout) |- (postFECBER);
\end{tikzpicture}

==> figures/block_structure.tikz <==
\begin{tikzpicture}[scale=0.85,font=\footnotesize,
shaped/.style={black,fill=red!20!white},
uniform/.style={black,fill=blue!20!white},]
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
% sim
\draw (0,0) rectangle ++(10,1);

\draw[decoration={brace},decorate,yshift=2pt] (0,1.2) -- node[above] {Simulation window of length $\nsims$} (10,1.2);


% FEC
\node at (1.5,0.5) {FEC block 1};
\draw[thick,black] (3,0) -- ++(0,1);
\node at (4.5,0.5) {FEC block 2};
\draw[thick,black] (6,0) -- ++(0,1);
\draw[thick,black] (7,0) -- ++(0,1);
\node at (6.5,0.5) {$\cdots$};
\node at (8.5,0.5) {Last FEC block};


\begin{scope}[shift={(-0.5,0)}]

\draw[dashed,gray!60!black] (3.5,0) -- (0.5,-0.5);
\draw[dashed,gray!60!black] (6.5,0) -- (10.5,-0.5);
\draw[dashed,gray!60!black] (0.5,-0.5) rectangle (10.5,-4);


% regular view
% DM
\node[font=\normalsize] at (0.75,-1.5) {\textbf{1)}};
\draw (1,-2) rectangle ++(9,1);
\draw[ultra thick,black] (7,-2) -- ++(0,1); % delim

\draw[shaped] (1,-2) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
\node at (1.5,-1.5) {$\Seqa_1$};
\draw[shaped] (2,-2) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
\node at (2.5,-1.5) {$\Seqa_2$};
\draw[shaped] (3,-2) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
\node at (3.5,-1.5) {$\Seqa_3$};
\draw[shaped] (4,-2) -- ++(0,1) -- ++(2,0) -- ++(0,-1);
\node at (5,-1.5) {$\cdots$};
\draw[shaped] (6,-2) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
\node at (6.5,-1.5) {$\Seqa_\nQAMSymsPerFEC$};
% uniform
\draw[uniform] (7,-2) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
\node at (7.25,-1.5) {$u_1$};
\draw[uniform] (7.5,-2) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
\node at (7.75,-1.5) {$u_2$};
\draw[uniform] (8,-2) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
\node at (8.25,-1.5) {$u_3$};
\draw[uniform] (8.5,-2) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
\node at (9,-1.5) {$\cdots$};
\draw[uniform] (9.5,-2) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
\node at (9.75,-1.5) {$u_\nQAMSymsPerFEC$};

\begin{scope}[shift={(0,0.5)}]

% prefix view
% DM
\node[font=\normalsize] at (0.75,-3.5) {\textbf{2)}};
\draw (1,-4) rectangle ++(9,1);
\draw[ultra thick,black] (7,-4) -- ++(0,1); % delim

\draw[uniform] (1,-4) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
\node at (1.25,-3.5) {$\MyVec{u}_1$};
\draw[shaped] (1.5,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
\node at (2,-3.5) {$\Seqa_1$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (1,-4) -- node[below] {$x_1$} (2.5,-4);

\draw[uniform] (2.5,-4) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
\node at (2.75,-3.5) {$\MyVec{u}_2$};
\draw[shaped] (3,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
\node at (3.5,-3.5) {$\Seqa_2$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (2.5,-4) -- node[below] {$x_2$} (4,-4);

\draw[uniform] (4,-4) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
\node at (4.25,-3.5) {$\MyVec{u}_3$};
\draw[shaped] (4.5,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
\node at (5,-3.5) {$\Seqa_3$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (4,-4) -- node[below] {$x_3$} (5.5,-4);

\draw[uniform] (5.5,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
\node at (6,-3.5) {$\cdots$};
\draw[shaped] (6.5,-4) -- ++(0,1) -- ++(2,0) -- ++(0,-1);
\node at (7.5,-3.5) {$\cdots$};

\draw[uniform] (8.5,-4) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
\node at (8.75,-3.5) {$\MyVec{u}_\nQAMSymsPerFEC$};
\draw[shaped] (9,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
\node at (9.5,-3.5) {$\Seqa_\nQAMSymsPerFEC$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (8.5,-4) -- node[below] {$x_\nQAMSymsPerFEC$} (10,-4);

\end{scope}

%\begin{scope}[shift={(0,-1.5)}]

%\draw[dashed,gray!60!black] (0.5,-2.75) rectangle (10.5,-5.75);
% prefix view
% DM
%\draw (1,-4) rectangle ++(9,1);
% \draw[ultra thick,black] (7,-4) -- ++(0,1); % delim

%\draw[uniform] (1,-4) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
%\node at (1.25,-3.5) {$u_1$};
%\draw[shaped] (1.5,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- cycle;
%\node[font=\footnotesize] at (2,-3.5) {$a_{11}a_{12}$};

%\draw[uniform] (2.5,-4) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
%\node at (2.75,-3.5) {$u_2$};
%\draw[shaped] (3,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- cycle;
%\node[font=\footnotesize] at (3.5,-3.5) {$a_{13}a_{14}$};

%\draw[uniform] (4,-4) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
%\node at (4.25,-3.5) {$u_3$};
%\draw[shaped] (4.5,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- cycle;
%\node[font=\footnotesize] at (5,-3.5) {$a_{15}a_{16}$};

%\draw[uniform] (5.5,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
%\node at (6,-3.5) {$\cdots$};
%\draw[shaped] (6.5,-4) -- ++(0,1) -- ++(2,0) -- ++(0,-1) -- cycle;
%\node at (7.5,-3.5) {$\cdots$};

%\draw[uniform] (8.5,-4) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
%\node at (8.75,-3.5) {$u_x$};
%\draw[shaped] (9,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- cycle;
%\node[font=\tiny] at (9.5,-3.5) {$a_{ln-1}a_{ln}$};
%\end{scope}

%\begin{scope}[shift={(0,-3)}]
% prefix view
% DM
%\draw (1,-4) rectangle ++(9,1);
% \draw[ultra thick,black] (7,-4) -- ++(0,1); % delim

%\draw[uniform] (1,-4) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
%\node at (1.25,-3.5) {$u_1$};
%\node[font=\normalsize] at (0.75,-3.5) {\textbf{b2)}};

%\node[font=\normalsize] at (0.75,-2) {\textbf{b1)}};
%\draw[shaped] (1.5,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- cycle;
%\node[font=\footnotesize,align=center] at (2,-3.5) {$a_{11}$\\$a_{21}$};

%\draw[uniform] (2.5,-4) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
%\node at (2.75,-3.5) {$u_2$};
%\draw[shaped] (3,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- cycle;
%\node[font=\footnotesize,align=center] at (3.5,-3.5) {$a_{12}$\\$a_{22}$};

%\draw[uniform] (4,-4) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
%\node at (4.25,-3.5) {$u_3$};
%\draw[shaped] (4.5,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- cycle;
%\node[font=\footnotesize,align=center] at (5,-3.5) {$a_{13}$\\$a_{23}$};

%\draw[uniform] (5.5,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1);
%\node at (6,-3.5) {$\cdots$};
%\draw[shaped] (6.5,-4) -- ++(0,1) -- ++(2,0) -- ++(0,-1) -- cycle;
%\node at (7.5,-3.5) {$\cdots$};

%\draw[uniform] (8.5,-4) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1);
%\node at (8.75,-3.5) {$u_x$};
%\draw[shaped] (9,-4) -- ++(0,1) -- ++(1,0) -- ++(0,-1) -- cycle;
%\node[font=\footnotesize,align=center] at (9.5,-3.5) {$a_{ln-1}$\\$a_{ln}$};
%\end{scope}
\end{scope}

\end{tikzpicture}

==> figures/example_PAS_pairings.tikz <==
\begin{tikzpicture}[scale=0.9,font=\footnotesize,
shaped/.style={black,fill=red!20!white},
uniform/.style={black,fill=blue!20!white},]
\usetikzlibrary{decorations.pathreplacing,angles,quotes}


% DM composition
% DM
\node[anchor=west] at (1,-5) {\textbf{Intra-DM pairing:}};
\draw[shaped] (2,-6) rectangle ++(8,0.5);
\node[font=\footnotesize] at (2.5,-5.75) {$a_{11}$};
\node[font=\footnotesize] at (3,-5.75) {$a_{12}$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (2.25,-6) -- node[below] {$\Seqa_1$} (3.25,-6);
\node[font=\footnotesize] at (3.5,-5.75) {$a_{13}$};
\node[font=\footnotesize] at (4,-5.75) {$a_{14}$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (3.25,-6) -- node[below] {$\Seqa_2$} (4.25,-6);
\node[font=\footnotesize] at (4.5,-5.75) {$a_{15}$};
\node[font=\footnotesize] at (5,-5.75) {$a_{16}$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (4.25,-6) -- node[below] {$\Seqa_3$} (5.25,-6);
\node[font=\footnotesize] at (5.5,-5.75) {$a_{17}$};
\node[font=\footnotesize] at (6,-5.75) {$a_{18}$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (5.25,-6) -- node[below] {$\Seqa_4$} (6.25,-6);
\node[font=\footnotesize] at (6.5,-5.75) {$a_{19}$};
\node[font=\footnotesize] at (7,-5.75) {$a_{110}$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (6.25,-6) -- node[below] {$\Seqa_5$} (7.25,-6);
\draw[thick] (7.5,-6)  -- ++(0,0.5);
\node[font=\footnotesize] at (8,-5.75) {$a_{21}$};
\node[font=\footnotesize] at (8.5,-5.75) {$a_{22}$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (7.75,-6) -- node[below] {$\Seqa_6$} (8.75,-6);
\node[font=\footnotesize] at (9.25,-5.75) {$\cdots$};
\node[font=\footnotesize] at (9.25,-6.25) {$\cdots$};

% DM composition
% DM
\begin{scope}[shift={(0,-0.5)}]

\node[anchor=west] at (1,-6.5) {\textbf{Inter-DM pairing:}};
\draw[shaped] (2,-8) rectangle ++(7,1);
\node[font=\footnotesize] at (2.5,-7.25) {$a_{11}$};
\node[font=\footnotesize] at (2.5,-7.75) {$a_{21}$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (2.25,-8) -- node[below] {$\Seqa_1$} (2.75,-8);
\node[font=\footnotesize] at (3,-7.25) {$a_{12}$};
\node[font=\footnotesize] at (3,-7.75) {$a_{22}$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (2.75,-8) -- node[below] {$\Seqa_2$} (3.25,-8);
\node[font=\footnotesize] at (3.5,-7.25) {$a_{13}$};
\node[font=\footnotesize] at (3.5,-7.75) {$a_{23}$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (3.25,-8) -- node[below] {$\Seqa_3$} (3.75,-8);
\node[font=\footnotesize] at (4,-7.25) {$a_{14}$};
\node[font=\footnotesize] at (4,-7.75) {$a_{24}$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (3.75,-8) -- node[below] {$\Seqa_4$} (4.25,-8);
\node[font=\footnotesize] at (4.5,-7.25) {$a_{15}$};
\node[font=\footnotesize] at (4.5,-7.75) {$a_{25}$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (4.25,-8) -- node[below] {$\Seqa_5$} (4.75,-8);
\node[font=\footnotesize] at (5,-7.25) {$a_{16}$};
\node[font=\footnotesize] at (5,-7.75) {$a_{26}$};
\draw[decoration={brace,mirror},decorate,yshift=-1pt] (4.75,-8) -- node[below] {$\Seqa_6$} (5.25,-8);
\node[font=\footnotesize] at (5.5,-7.25) {$a_{17}$};
\node[font=\footnotesize] at (5.5,-7.75) {$a_{27}$};
\node at (5.75,-8.25) {$\cdots$};
\node[font=\footnotesize] at (6,-7.25) {$a_{18}$};
\node[font=\footnotesize] at (6,-7.75) {$a_{28}$};
\node[font=\footnotesize] at (6.5,-7.25) {$a_{19}$};
\node[font=\footnotesize] at (6.5,-7.75) {$a_{29}$};
\node[font=\footnotesize] at (7,-7.25) {$a_{110}$};
\node[font=\footnotesize] at (7,-7.75) {$a_{210}$};
\draw[thick] (7.5,-8)  -- ++(0,1);
\node[font=\footnotesize] at (8,-7.25) {$a_{31}$};
\node[font=\footnotesize] at (8,-7.75) {$a_{41}$};
\node[font=\footnotesize] at (8.5,-7.25) {$\cdots$};
\node[font=\footnotesize] at (8.5,-7.75) {$\cdots$};
\draw[thick] (2,-7.5) -- ++(7,0);
\end{scope}

\end{tikzpicture}
